Fundamentals of collisionless shocks for astrophysical application, 2. Relativistic shocks

We review recent progress on collisionless relativistic shocks. Kinetic instability theory is briefed including its predictions and limitations. The main focus is on numerical experiments in (i) pair and (ii) electron-nucleon plasmas. The main results are: (i) confirmation of shock evolution in non-magnetised relativistic plasma in 3D due to either the lepton-Weibel instability or the ion-Weibel instability; (ii) sensitive dependence on upstream magnetisation ; (iii) the sensitive dependence of particle dynamics on the upstream magnetic inclination angle $\thetabn$, where particles of $\thetabn>34^\circ$ cannot escape upstream, leading to the distinction between `sub-luminal' and `super-luminal' shocks; (iv) particles in ultra-relativistic shocks can hardly overturn the shock and escape to upstream; they may oscillate around the shock ramp for a long time, so to speak `surfing it' and thereby becoming accelerated by a kind of SDA; (v) these particles form a power law tail on the downstream distribution; their limitations are pointed out; (vi) recently developed methods permit the calculation of the radiation spectra emitted by the downstream high-energy particles; (vii) the Weibel-generated downstream magnetic fields form large amplitude vortices which could be advected by the downstream flow to large distances from the shock and possibly contribute to an extended strong field region; (viii) if cosmic rays are included, Bell-like modes can generate upstream magnetic turbulence at short and, by diffusive re-coupling, also long wavelengths in nearly parallel magnetic field shocks; (ix) advection of such large-amplitude waves should cause periodic reformation of the quasi-parallel shock and eject large amplitude magnetic field vortices downstream where they contribute to turbulence and to maintaining an extended region of large magnetic fields.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

